On subdifferential chain rule of matrix factorization and beyond

In this paper, we study equality-type Clarke subdifferential chain rules of matrix factorization and factorization machine. Specifically, we show for these problems that provided the latent dimension is larger than some multiple of the problem size (i.e., slightly overparameterized) and the loss function is locally Lipschitz, the subdifferential chain rules hold everywhere. In addition, we examine the tightness of the analysis through some interesting constructions and make some important observations from the perspective of optimization; e.g., we show that for all this type of problems, computing a stationary point is trivial. Some tensor generalizations and neural extensions are also discussed, albeit they remain mostly open.

==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 5.5) {};
		\node [style=none] (1) at (1.25, 3.5) {};
		\node [style=none] (2) at (-0.75, 1) {$x$-axis};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=75, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finalpiece.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=3pt] (9) at (-4.25, -0.5) {};
		\node [style=3pt] (10) at (0, -0.5) {};
		\node [style=3pt] (32) at (-4.75, 0) {};
		\node [style=3pt] (33) at (0.25, 0) {};
		\node [style=3pt] (38) at (-1.4, -3.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line] (9) to (32);
		\draw [style=thick line] (10) to (33);
		\draw [style=dashes] (10) to (38);
		\draw [style=dashes] (9) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lip-nabla-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 5.5) {};
		\node [style=none] (5) at (1.5, 5.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-5.5, -1.5) {};
		\node [style=none] (8) at (1.5, 5) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=3pt] (10) at (-4.25, 4.25) {};
		\node [style=3pt] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (-4.25, 3.75) {$\boldsymbol{x}_1$};
		\node [style=none] (13) at (-1, -0.25) {$\boldsymbol{x}_2$};
		\node [style=3pt] (14) at (-3.1, 2.825) {};
		\node [style=none] (15) at (-3.1, 2.325) {$\boldsymbol{y}$};
		\node [style=none] (18) at (-1.5, 5) {$\mathbb{X}_1$};
		\node [style=none] (23) at (-2.5, -1) {$\mathbb{X}_2$};
		\node [style=3pt] (24) at (-1.5, 3.975) {};
		\node [style=none] (25) at (-1.5, 3.475) {$\boldsymbol{x}_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pure shade] (6.center)
			 to (8.center)
			 to [bend right] (9.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (6.center);
		\draw [bend right] (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [style=line shade 2] (9.center)
			 to [bend left] (8.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=dashes] (11) to (10);
		\draw [style=directional, bend right] (11) to (24);
		\draw [style=directional, bend left] (10) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neuralMF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (-0.5, 5) {$d$};
		\node [style=none] (5) at (5, -0.5) {$\min\{U,I\}$};
		\node [style=2pt] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -0.5) {2};
		\node [style=none] (11) at (5, 5) {};
		\node [style=none] (12) at (1, 5) {};
		\node [style=2pt] (13) at (0, 3) {};
		\node [style=none] (14) at (5, 3) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (-0.5, 3) {$\tau$};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.5, 1.5) {$?$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directional] (2.center) to (3.center);
		\draw [style=directional] (0.center) to (1.center);
		\draw [style=pure rshade] (11.center) to (12.center);
		\draw [style=pure gshade] (13.center)
			 to (15.center)
			 to (12.center)
			 to (3.center)
			 to [in=90, out=-90] cycle;
		\draw [style=pure rshade] (1.center)
			 to (11.center)
			 to (12.center)
			 to (6.center)
			 to cycle;
		\draw [style=pure shade] (6.center)
			 to (15.center)
			 to (13.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onedim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=3pt] (2) at (18, 0) {};
		\node [style=3pt] (3) at (0, 0) {};
		\node [style=3pt] (4) at (2, 0) {};
		\node [style=3pt] (5) at (2, -3) {};
		\node [style=3pt] (6) at (16, 0) {};
		\node [style=3pt] (7) at (16, -3) {};
		\node [style=none] (10) at (6, -12) {};
		\node [style=none] (11) at (11.3, -12.3) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (-1.5, -1.5) {$3/2\rho$};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (2, 2.5) {};
		\node [style=none] (21) at (1, 2.5) {$1/\rho$};
		\node [style=none] (22) at (1.55, 2.5) {};
		\node [style=none] (23) at (0.45, 2.5) {};
		\node [style=3pt] (24) at (8.5, -9.5) {};
		\node [style=none] (27) at (0, 5) {};
		\node [style=none] (28) at (18, 5) {};
		\node [style=none] (29) at (9, 4.5) {$x$};
		\node [style=none] (30) at (9.5, 4.5) {};
		\node [style=none] (31) at (8.5, 4.5) {};
		\node [style=none] (32) at (0, 4.5) {};
		\node [style=none] (33) at (18, 4.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (18, 2.5) {};
		\node [style=none] (36) at (17, 2.5) {$1/\rho$};
		\node [style=none] (37) at (17.55, 2.5) {};
		\node [style=none] (38) at (16.45, 2.5) {};
		\node [style=none] (39) at (16, 3) {};
		\node [style=none] (40) at (2, 3) {};
		\node [style=none] (41) at (20, 0) {};
		\node [style=none] (42) at (20, -3) {};
		\node [style=none] (43) at (19.5, -1.5) {$3/2\rho$};
		\node [style=none] (44) at (19.5, -1) {};
		\node [style=none] (45) at (19.5, -2) {};
		\node [style=none] (46) at (19.5, 0) {};
		\node [style=none] (47) at (19.5, -3) {};
		\node [style=none] (48) at (2, 2) {};
		\node [style=none] (49) at (16, 2) {};
		\node [style=none] (50) at (9, 2) {$x-2/\rho$};
		\node [style=none] (51) at (10.5, 2) {};
		\node [style=none] (52) at (7.5, 2) {};
		\node [style=3pt] (53) at (8.5, 0) {};
		\node [style=none] (54) at (4.75, -9.5) {};
		\node [style=none] (55) at (12.725, -9.5) {};
		\node [style=none] (56) at (6, -9.5) {};
		\node [style=none] (57) at (11.3, -9.5) {};
		\node [style=3pt] (58) at (6, 0) {};
		\node [style=none] (59) at (6, 3.5) {};
		\node [style=none] (60) at (6, 4) {};
		\node [style=none] (61) at (3, 3.5) {$x/3$};
		\node [style=none] (62) at (3.75, 3.5) {};
		\node [style=none] (63) at (2.25, 3.5) {};
		\node [style=none] (64) at (0, 3.5) {};
		\node [style=none] (65) at (12, 3.5) {$2x/3$};
		\node [style=none] (66) at (11.25, 3.5) {};
		\node [style=none] (67) at (12.75, 3.5) {};
		\node [style=none] (68) at (18, 3.5) {};
		\node [style=3pt] (69) at (15, -3) {};
		\node [style=none] (70) at (15, -7) {};
		\node [style=none] (71) at (18, -7) {};
		\node [style=none] (72) at (15, -6.5) {};
		\node [style=none] (73) at (18, -6.5) {};
		\node [style=none] (74) at (16.5, -6.5) {$3/2\rho$};
		\node [style=none] (75) at (17.25, -6.5) {};
		\node [style=none] (76) at (15.75, -6.5) {};
		\node [style=none] (77) at (2, -15) {};
		\node [style=none] (78) at (15, -15) {};
		\node [style=none] (79) at (2, -14.5) {};
		\node [style=none] (80) at (15, -14.5) {};
		\node [style=none] (81) at (8.5, -14.5) {$x-5/2\rho$};
		\node [style=none] (82) at (10, -14.5) {};
		\node [style=none] (83) at (7, -14.5) {};
		\node [style=none] (84) at (-2, -9.5) {};
		\node [style=none] (85) at (0, -9.5) {};
		\node [style=none] (86) at (0, -6) {$x/2-5/4\rho$};
		\node [style=none] (87) at (0, -5.5) {};
		\node [style=none] (88) at (0, -6.5) {};
		\node [style=none] (89) at (0, -3) {};
		\node [style=none] (90) at (0, -12) {};
		\node [style=none] (91) at (-2, -12) {};
		\node [style=none] (92) at (18, -12.25) {};
		\node [style=none] (93) at (0, -10.75) {$x/6-1/4\rho$};
		\node [style=none] (94) at (0, -10.25) {};
		\node [style=none] (95) at (0, -11.25) {};
		\node [style=none] (96) at (18, -9.5) {};
		\node [style=none] (97) at (17.5, -10.875) {$x/6-1/12\rho$};
		\node [style=3pt] (98) at (11.3, 0) {};
		\node [style=none] (99) at (16, 1) {};
		\node [style=none] (100) at (11.25, 1) {};
		\node [style=none] (101) at (11.25, 1.5) {};
		\node [style=none] (102) at (13.625, 1) {$x/3-2/3\rho$};
		\node [style=none] (103) at (15.5, 1) {};
		\node [style=none] (104) at (11.75, 1) {};
		\node [style=none] (105) at (17.5, -9.5) {};
		\node [style=none] (106) at (17.5, -12.25) {};
		\node [style=none] (107) at (17.5, -10.5) {};
		\node [style=none] (108) at (17.5, -11.25) {};
		\node [style=none] (109) at (4.75, -13.25) {};
		\node [style=none] (110) at (8.5, -13.25) {};
		\node [style=none] (111) at (12.75, -13.25) {};
		\node [style=none] (112) at (12.75, -13.75) {};
		\node [style=none] (113) at (8.5, -13.75) {};
		\node [style=none] (114) at (4.75, -13.75) {};
		\node [style=none] (115) at (6.625, -13.25) {$x/4-3/8\rho$};
		\node [style=none] (116) at (8.375, -13.25) {};
		\node [style=none] (117) at (4.875, -13.25) {};
		\node [style=none] (118) at (10.625, -13.25) {$x/4-8/\rho$};
		\node [style=none] (119) at (12.25, -13.25) {};
		\node [style=none] (120) at (9, -13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line, bend right=8] (3) to (5);
		\draw [style=thick line, bend right=8] (2) to (7);
		\draw [style=thick line] (7) to (11.center);
		\draw [style=thick line] (11.center) to (5);
		\draw [style=thick line] (10.center) to (3);
		\draw [style=thick line] (3) to (2);
		\draw [style=thick line] (10.center) to (2);
		\draw [style=dashes] (5) to (13.center);
		\draw [style=dashes] (4) to (12.center);
		\draw [style=directional] (16.center) to (18.center);
		\draw [style=directional] (15.center) to (17.center);
		\draw [style=dashes] (5) to (20.center);
		\draw [style=dashes] (3) to (19.center);
		\draw [style=directional] (22.center) to (20.center);
		\draw [style=directional] (23.center) to (19.center);
		\draw [style=dashes] (19.center) to (27.center);
		\draw [style=dashes] (2) to (28.center);
		\draw [style=directional] (30.center) to (33.center);
		\draw [style=directional] (31.center) to (32.center);
		\draw [style=directional] (37.center) to (35.center);
		\draw [style=directional] (38.center) to (34.center);
		\draw [style=dashes] (7) to (34.center);
		\draw [style=dashes] (20.center) to (40.center);
		\draw [style=dashes] (34.center) to (39.center);
		\draw [style=directional] (45.center) to (47.center);
		\draw [style=directional] (44.center) to (46.center);
		\draw [style=dashes] (7) to (42.center);
		\draw [style=dashes] (2) to (41.center);
		\draw [style=directional] (51.center) to (49.center);
		\draw [style=directional] (52.center) to (48.center);
		\draw (24) to (53);
		\draw (54.center) to (55.center);
		\draw (5) to (7);
		\draw (56.center) to (10.center);
		\draw (11.center) to (57.center);
		\draw (58) to (56.center);
		\draw [style=dashes] (58) to (60.center);
		\draw [style=directional] (62.center) to (59.center);
		\draw [style=directional] (63.center) to (64.center);
		\draw [style=directional] (67.center) to (68.center);
		\draw [style=directional] (66.center) to (59.center);
		\draw [style=dashes] (69) to (70.center);
		\draw [style=dashes] (71.center) to (2);
		\draw [style=directional] (75.center) to (73.center);
		\draw [style=directional] (76.center) to (72.center);
		\draw [style=dashes] (70.center) to (78.center);
		\draw [style=dashes] (77.center) to (5);
		\draw [style=directional] (82.center) to (80.center);
		\draw [style=directional] (83.center) to (79.center);
		\draw [style=dashes] (54.center) to (84.center);
		\draw [style=directional] (88.center) to (85.center);
		\draw [style=directional] (87.center) to (89.center);
		\draw [style=dashes] (10.center) to (91.center);
		\draw [style=directional] (94.center) to (85.center);
		\draw [style=directional] (95.center) to (90.center);
		\draw [style=dashes] (11.center) to (92.center);
		\draw [style=dashes] (96.center) to (55.center);
		\draw (57.center) to (98);
		\draw [style=dashes] (98) to (101.center);
		\draw [style=directional] (103.center) to (99.center);
		\draw [style=directional] (104.center) to (100.center);
		\draw [style=directional] (108.center) to (106.center);
		\draw [style=directional] (107.center) to (105.center);
		\draw [style=dashes] (54.center) to (114.center);
		\draw [style=dashes] (24) to (113.center);
		\draw [style=dashes] (55.center) to (112.center);
		\draw [style=directional] (116.center) to (110.center);
		\draw [style=directional] (117.center) to (109.center);
		\draw [style=directional] (120.center) to (110.center);
		\draw [style=directional] (119.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onedim_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=3pt] (2) at (18, 0) {};
		\node [style=3pt] (3) at (0, 0) {};
		\node [style=3pt] (5) at (2, -3) {};
		\node [style=3pt] (7) at (16, -3) {};
		\node [style=none] (11) at (11.3, -12.3) {};
		\node [style=none] (116) at (1.5, -17.5) {$0(=x_1)$};
		\node [style=none] (117) at (0, 2) {};
		\node [style=none] (118) at (20, -17) {};
		\node [style=none] (119) at (-2, -17) {};
		\node [style=none] (120) at (0, -19) {};
		\node [style=3pt] (121) at (8.5, -9.5) {};
		\node [style=3pt] (122) at (12.75, -9.5) {};
		\node [style=3pt] (123) at (18, -17) {};
		\node [style=3pt] (124) at (0, -17) {};
		\node [style=none] (125) at (18.5, -17.5) {$1$};
		\node [style=3pt] (126) at (8.5, -17) {};
		\node [style=3pt] (127) at (12.75, -17) {};
		\node [style=none] (128) at (10.625, -9.5) {$?$};
		\node [style=none] (129) at (11.125, -9.5) {};
		\node [style=none] (130) at (10.125, -9.5) {};
		\node [style=none] (148) at (6, -12) {};
		\node [style=3pt] (149) at (49, 0) {};
		\node [style=3pt] (150) at (31, 0) {};
		\node [style=3pt] (151) at (33, -3) {};
		\node [style=3pt] (152) at (47, -3) {};
		\node [style=none] (154) at (31.5, -17.5) {$0$};
		\node [style=none] (155) at (31, 2) {};
		\node [style=none] (156) at (51, -17) {};
		\node [style=none] (157) at (29, -17) {};
		\node [style=none] (158) at (31, -19) {};
		\node [style=3pt] (159) at (39.5, -9.5) {};
		\node [style=3pt] (160) at (43.75, -9.5) {};
		\node [style=3pt] (161) at (49, -17) {};
		\node [style=3pt] (162) at (31, -17) {};
		\node [style=none] (163) at (49.5, -17.5) {$1$};
		\node [style=none] (164) at (39.5, -17) {};
		\node [style=none] (165) at (43.75, -17) {};
		\node [style=none] (170) at (19, -8) {};
		\node [style=none] (171) at (30, -8) {};
		\node [style=none] (172) at (24.5, -7.5) {$x_2$ is generated by $\mathcal{A}_{\textnormal{det}}$};
		\node [style=none] (173) at (24.5, -8.5) {on the `left' of the `$?$' interval};
		\node [style=3pthide] (176) at (39.975, -10.2) {};
		\node [style=3pthide] (177) at (43.275, -10.2) {};
		\node [style=none] (178) at (42.35, -12.3) {};
		\node [style=none] (180) at (41.075, -12.4) {};
		\node [style=3pt] (181) at (41.75, -11.7) {};
		\node [style=3pt] (182) at (42.65, -11.7) {};
		\node [style=none] (183) at (42.2, -11.7) {$?$};
		\node [style=3pt] (185) at (41.75, -17) {};
		\node [style=3pt] (186) at (42.65, -17) {};
		\node [style=3pt] (188) at (22.25, -15.75) {};
		\node [style=3pt] (189) at (26.5, -15.75) {};
		\node [style=3pt] (190) at (22.25, -10.25) {};
		\node [style=3pt] (191) at (26.5, -10.25) {};
		\node [style=3pt] (192) at (22.725, -10.95) {};
		\node [style=3pt] (193) at (26.025, -10.95) {};
		\node [style=none] (194) at (25.1, -13.05) {};
		\node [style=none] (195) at (23.825, -13.15) {};
		\node [style=3pt] (196) at (24.5, -12.45) {};
		\node [style=3pt] (197) at (24.5, -15.75) {};
		\node [style=3pt] (198) at (23.375, -15.75) {};
		\node [style=none] (199) at (23.375, -16.25) {$x_2$};
		\node [style=none] (200) at (21.5, -10) {};
		\node [style=none] (201) at (21.5, -16) {};
		\node [style=none] (202) at (27.25, -10) {};
		\node [style=none] (203) at (27.25, -16) {};
		\node [style=none] (204) at (50, -8) {};
		\node [style=none] (205) at (53, -8) {};
		\node [style=none] (206) at (51.5, -7.5) {$\ldots$};
		\node [style=3pt] (210) at (40.625, -17) {};
		\node [style=none] (211) at (40.625, -17.5) {$x_2$};
		\node [style=3pt] (212) at (40.5, -10.475) {};
		\node [style=none] (213) at (10.625, -17.5) {$\mathbb{I}_{\sigma_1}$};
		\node [style=none] (214) at (43.2, -17.5) {$\mathbb{I}_{(\sigma_1,\sigma_2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line, bend right=8] (3) to (5);
		\draw [style=thick line, bend right=8] (2) to (7);
		\draw [style=directional] (120.center) to (117.center);
		\draw [style=dashes] (123) to (2);
		\draw [style=thick line] (7) to (122);
		\draw [style=thick line] (5) to (121);
		\draw [style=directional] (127) to (118.center);
		\draw (119.center) to (126);
		\draw [style=wavy] (126) to (127);
		\draw [style=dashes] (122) to (127);
		\draw [style=dashes] (121) to (126);
		\draw [style=directional] (129.center) to (122);
		\draw [style=directional] (130.center) to (121);
		\draw [style=tlhide] (3) to (148.center);
		\draw [style=tlhide] (148.center) to (2);
		\draw [style=thick line, bend right=8] (150) to (151);
		\draw [style=thick line, bend right=8] (149) to (152);
		\draw [style=directional] (158.center) to (155.center);
		\draw [style=dashes] (161) to (149);
		\draw [style=thick line] (152) to (160);
		\draw [style=thick line] (151) to (159);
		\draw [style=directional] (165.center) to (156.center);
		\draw (157.center) to (164.center);
		\draw [style=thick direc] (170.center) to (171.center);
		\draw [style=tlhide, bend left=8] (159) to (176);
		\draw [style=tlhide, bend left=8, looseness=1.25] (160) to (177);
		\draw [style=tlhide] (176) to (180.center);
		\draw [style=tlhide] (180.center) to (177);
		\draw [style=thick line] (159) to (181);
		\draw [style=thick line] (160) to (182);
		\draw [style=dashes, in=90, out=-90] (181) to (185);
		\draw [style=dashes] (186) to (182);
		\draw (164.center) to (185);
		\draw (186) to (165.center);
		\draw [style=wavy] (185) to (186);
		\draw [style=wavy] (188) to (189);
		\draw [style=thick line, bend left=8] (190) to (192);
		\draw [style=thick line, bend left=8, looseness=1.25] (191) to (193);
		\draw [style=thick line] (192) to (195.center);
		\draw [style=thick line] (195.center) to (193);
		\draw [style=dashes] (191) to (189);
		\draw [style=dashes] (190) to (188);
		\draw [style=thick line] (191) to (194.center);
		\draw [style=thick line] (194.center) to (190);
		\draw [style=dashes] (196) to (197);
		\draw [bend right] (203.center) to (202.center);
		\draw [bend right] (200.center) to (201.center);
		\draw [style=thick direc, in=180, out=0] (204.center) to (205.center);
		\draw [style=dashes] (210) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shamir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 9.5) {};
		\node [style=none] (4) at (3.45, 2) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 8) {};
		\node [style=none] (7) at (0.5, 0.3) {};
		\node [style=none] (8) at (0, 0.6) {};
		\node [style=none] (9) at (0.8, 1.075) {$\pi/3$};
		\node [style=none] (11) at (3, 0.5) {$2\overline{(\boldsymbol{x}+\boldsymbol{w})}$};
		\node [style=none] (12) at (-0.75, 4.75) {$4\overline{\boldsymbol{w}}$};
		\node [style=none] (13) at (4.25, 5.25) {$4\overline{\boldsymbol{w}}-2\overline{(\boldsymbol{x}+\boldsymbol{w})}$};
		\node [style=none] (14) at (3.15, 2.5) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.7, 2.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directional] (2.center) to (3.center);
		\draw [style=directional] (0.center) to (1.center);
		\draw [style=blue directional] (5.center) to (4.center);
		\draw [style=red directional] (5.center) to (6.center);
		\draw [style=green directional] (4.center) to (6.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [bend left=60, looseness=0.50] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shamir2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 9.5) {};
		\node [style=none] (4) at (3.45, 2) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 8) {};
		\node [style=none] (7) at (0.5, 0.3) {};
		\node [style=none] (8) at (0, 0.6) {};
		\node [style=none] (9) at (0.8, 1.075) {$\pi/3$};
		\node [style=none] (11) at (3, 0.5) {$2\overline{(\boldsymbol{x}+\boldsymbol{w})}$};
		\node [style=none] (12) at (-0.75, 4.75) {$4\overline{\boldsymbol{w}}$};
		\node [style=none] (13) at (4.25, 5.25) {$4\overline{\boldsymbol{w}}-2\overline{(\boldsymbol{x}+\boldsymbol{w})}$};
		\node [style=none] (14) at (3.15, 2.5) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.7, 2.275) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-3.45, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directional] (2.center) to (3.center);
		\draw [style=directional] (0.center) to (1.center);
		\draw [style=blue directional] (5.center) to (4.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [bend left=60, looseness=0.50] (8.center) to (7.center);
		\draw [style=pure shade] (18.center)
			 to (6.center)
			 to (17.center)
			 to cycle;
		\draw [style=red directional] (17.center) to (6.center);
		\draw [style=purple directional] (17.center) to (18.center);
		\draw [style=green directional] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shamir3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 9.5) {};
		\node [style=none] (4) at (3.45, 2) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 8) {};
		\node [style=none] (7) at (0.5, 0.3) {};
		\node [style=none] (8) at (0, 0.6) {};
		\node [style=none] (9) at (0.8, 1.075) {$\pi/3$};
		\node [style=none] (11) at (1.5, 1.75) {$2\overline{(\boldsymbol{x}+\boldsymbol{w})}$};
		\node [style=none] (12) at (-0.75, 4.75) {$4\overline{\boldsymbol{w}}$};
		\node [style=none] (13) at (4.25, 5.25) {$4\overline{\boldsymbol{w}}-2\overline{(\boldsymbol{x}+\boldsymbol{w})}$};
		\node [style=none] (14) at (3.15, 2.5) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.7, 2.275) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -7) {};
		\node [style=none] (19) at (6.5, 3.725) {};
		\node [style=none] (20) at (2.5, -1) {$\mathbb{C}$};
		\node [style=none] (21) at (2.75, -5.25) {};
		\node [style=none] (22) at (2.75, -5.725) {some possible $\boldsymbol{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directional] (2.center) to (3.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [bend left=60, looseness=0.50] (8.center) to (7.center);
		\draw [style=pure shade] (6.center) to (17.center);
		\draw [style=red directional] (17.center) to (6.center);
		\draw [style=green directional] (4.center) to (6.center);
		\draw [style=pure shade] (19.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=dashes] (17.center) to (18.center);
		\draw [style=dashes] (17.center) to (19.center);
		\draw [style=blue directional] (17.center) to (4.center);
		\draw [style=directional] (0.center) to (1.center);
		\draw [style=purple directional] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=none] (2) at (-6, -0.5) {$x_1$};
		\node [style=none] (4) at (-1, -0.5) {$x_2$};
		\node [style=none] (5) at (8, -0.5) {$x_3$};
		\node [style=black dot] (6) at (-6, 0) {};
		\node [style=black dot] (7) at (-1, 0) {};
		\node [style=black dot] (8) at (8, 0) {};
		\node [style=none] (9) at (-6.5, -0.15) {};
		\node [style=none] (10) at (-5.5, 0.15) {};
		\node [style=none] (11) at (-1.5, -0.15) {};
		\node [style=none] (14) at (-2.5, 0.15) {};
		\node [style=none] (16) at (7.5, -0.15) {};
		\node [style=none] (17) at (8.5, 0.15) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=none] (28) at (1.5, 0.75) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (31) at (-7.5, 0.15) {};
		\node [style=none] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directional] (0.center) to (1.center);
		\draw [style=blue line] (9.center) to (10.center);
		\draw [style=blue line, in=165, out=15] (10.center) to (14.center);
		\draw [style=blue line] (14.center) to (11.center);
		\draw [style=blue line] (16.center) to (17.center);
		\draw [style=blue line] (11.center) to (27.center);
		\draw [style=blue line, in=165, out=15] (28.center) to (29.center);
		\draw [style=blue line] (29.center) to (16.center);
		\draw [style=blue line] (9.center) to (31.center);
		\draw [style=dashes] (29.center) to (35.center);
		\draw [style=dashes] (28.center) to (34.center);
		\draw [style=dashes] (14.center) to (33.center);
		\draw [style=dashes] (10.center) to (32.center);
		\draw [style=purple line] (32.center) to (33.center);
		\draw [style=purple line] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

